Tiny QA Benchmark++: Ultra-Lightweight, Synthetic Multilingual Dataset Generation & Smoke-Tests for Continuous LLM Evaluation

Tiny QA Benchmark++ (TQB++) presents an ultra-lightweight, multilingual smoke-test suite designed to give large-language-model (LLM) pipelines a unit-test style safety net dataset that runs in seconds with minimal cost. Born out of the tight feedback-loop demands building the Comet Opik prompt-optimization SDK, where waiting on heavyweight benchmarks breaks developer flow. TQB++ couples a 52-item English gold set (less than 20 kB) with a tiny synthetic-data generator pypi package built on provider-agnostic LiteLLM. The generator lets practitioners mint their own tiny packs in any language, domain, or difficulty, while ten ready-made packs already cover Arabic, Chinese, French, German, Japanese, Korean, Portuguese, Russian, Spanish, and Turkish. Every dataset ships with Croissant metadata and plug-and-play files for OpenAI-Evals, LangChain, and standard CI tools, so teams can drop deterministic micro-benchmarks directly into pull-request gates, prompt-engineering loops, and production dashboards without touching GPU budgets. A complete TQB++ run adds only a few seconds to pipeline latency yet reliably flags prompt-template errors, tokenizer drift, and fine-tuning side-effects long before full-scale suites like MMLU or BIG-Bench would finish configuring. The entire framework is released to accelerate continuous, resource-efficient quality assurance across the generative-AI ecosystem.

==> figures/cicd_integration.tikz <==
% Define Tab20-like colors
\definecolor{MyTabBlue}{HTML}{1f77b4}
\definecolor{MyTabLightBlue}{HTML}{aec7e8}
\definecolor{MyTabOrange}{HTML}{ff7f0e}
\definecolor{MyTabLightOrange}{HTML}{ffbb78}
\definecolor{MyTabGreen}{HTML}{2ca02c}
\definecolor{MyTabLightGreen}{HTML}{98df8a}
\definecolor{MyTabRed}{HTML}{d62728}
\definecolor{MyTabLightRed}{HTML}{ff9896}
\definecolor{MyTabPurple}{HTML}{9467bd}
\definecolor{MyTabLightPurple}{HTML}{c5b0d5}
\definecolor{MyTabBrown}{HTML}{8c564b}
\definecolor{MyTabLightBrown}{HTML}{c49c94}
\definecolor{MyTabGray}{HTML}{7f7f7f}
\definecolor{MyTabLightGray}{HTML}{c7c7c7}

\begin{tikzpicture}[
    node distance=2.8cm and 1.5cm, % Adjusted distances
    % Styles using the predefined colors
    block/.style={draw=MyTabBlue, rectangle, rounded corners=3pt, align=center, font=\small, text=black!90,
                  minimum width=3cm, minimum height=1.2cm, fill=MyTabLightBlue, inner sep=5pt,
                  drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, fill=black!20, opacity=0.25}},
    trigger/.style={draw=MyTabOrange, rectangle, rounded corners=3pt, align=center, font=\small, text=black!90,
                   minimum width=2.5cm, minimum height=1cm, fill=MyTabLightOrange, inner sep=4pt,
                   drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, fill=black!20, opacity=0.25}},
    decision/.style={diamond, draw=MyTabRed, align=center, font=\small, text=black!90,
                     minimum width=2.5cm, minimum height=1cm, fill=MyTabLightRed, inner sep=3pt, aspect=1.5,
                     drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, fill=black!20, opacity=0.25}},
    output/.style={draw=MyTabGreen, rectangle, rounded corners=3pt, align=center, font=\small, text=black!90,
                   minimum width=3cm, minimum height=1.2cm, fill=MyTabLightGreen, inner sep=5pt,
                   drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, fill=black!20, opacity=0.25}},
    datastore/.style={cylinder, shape border rotate=90, draw=MyTabBrown, fill=MyTabLightBrown, aspect=0.5,
                     minimum height=1.2cm, minimum width=0.8cm, font=\scriptsize, align=center, text=black!90, inner sep=3pt,
                     drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, fill=black!20, opacity=0.25}},
    arrow/.style={-{Stealth[length=2.5mm, width=1.8mm]}, thick, draw=MyTabGray, shorten >=1pt, shorten <=1pt},
    lab/.style={font=\scriptsize, midway, fill=white, inner sep=1.5pt, text=MyTabGray!90!black}
  ]

  % Row 1: Trigger and CI Server
  \node[trigger] (commit) {Code Commit\\(Dev Push)};
  \node[block, right=of commit] (ci_server) {CI Server\\(e.g., GitHub Actions)};
  
  % Row 2: Test Execution and Telemetry
  \node[block, below=of ci_server] (tqb_exec) {TQB$^{++}$ Execution\\(Smoke Test)};
  \node[datastore, right=of tqb_exec] (mcp_server) {AI Observability\\Server};
  
  % Row 3: Decision and Outcome
  \node[decision, below=of tqb_exec] (pass_fail) {Tests Pass\\(i.e.  Accuracy\\$\ge$ 0.95?)};
  \node[output, left=of pass_fail] (feedback_dev) {Feedback to Dev\\(Pass/Fail)};
  \node[output, right=of pass_fail] (deploy_staging) {Deploy to Staging\\or Run Larger Tests\\(If Pass)};

  % Connections
  \draw[arrow] (commit) -- (ci_server) node[lab, above] {triggers};
  \draw[arrow] (ci_server) -- (tqb_exec) node[lab, right] {runs};
  \draw[arrow] (tqb_exec) -- (mcp_server) node[lab, above] {logs};
  \draw[arrow] (tqb_exec) -- (pass_fail) node[lab, left] {report};
  
  \draw[arrow] (pass_fail) -- node[lab, above, sloped] {Yes} (deploy_staging);
  \draw[arrow] (pass_fail.west) -- node[lab, above, sloped] {No} (feedback_dev.east);
  \draw[arrow, bend left=20] (feedback_dev.north) to node[lab, below, pos=0.4] {refine} (commit.south);
  \draw[arrow, dashed] (mcp_server) -- ($(mcp_server)+(0,-1.2)$) -| (feedback_dev.north) node[lab, above] {monitor};

\end{tikzpicture} 

==> figures/observability_dashboard.tikz <==
% Define Tab20-like colors
\definecolor{MyTabBlue}{HTML}{1f77b4}
\definecolor{MyTabLightBlue}{HTML}{aec7e8}
\definecolor{MyTabOrange}{HTML}{ff7f0e}
\definecolor{MyTabLightOrange}{HTML}{ffbb78}
\definecolor{MyTabGreen}{HTML}{2ca02c}
\definecolor{MyTabLightGreen}{HTML}{98df8a}
\definecolor{MyTabRed}{HTML}{d62728}
\definecolor{MyTabLightRed}{HTML}{ff9896}
\definecolor{MyTabPurple}{HTML}{9467bd}
\definecolor{MyTabLightPurple}{HTML}{c5b0d5}
\definecolor{MyTabBrown}{HTML}{8c564b}
\definecolor{MyTabLightBrown}{HTML}{c49c94}
\definecolor{MyTabGray}{HTML}{7f7f7f}
\definecolor{MyTabLightGray}{HTML}{c7c7c7}

\begin{tikzpicture}[
    node distance=3cm and 2.5cm,
    % Styles using the predefined colors
    svc/.style={draw=MyTabBlue, rectangle, rounded corners=3pt, align=center, font=\small, text=black!90,
                minimum width=2.8cm, minimum height=1.2cm, fill=MyTabLightBlue, inner sep=5pt,
                drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, fill=black!20, opacity=0.25}},
    inputnode/.style={draw=MyTabGreen, rectangle, rounded corners=3pt, align=center, font=\small, text=black!90,
                minimum width=3.5cm, minimum height=1cm, fill=MyTabLightGreen, inner sep=5pt,
                drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, fill=black!20, opacity=0.25}},
    process/.style={draw=MyTabOrange, ellipse, align=center, font=\small, text=black!90,
                minimum width=2.5cm, minimum height=1cm, fill=MyTabLightOrange, inner sep=4pt,
                drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, fill=black!20, opacity=0.25}},
    datastore/.style={cylinder, shape border rotate=90, draw=MyTabBrown, fill=MyTabLightBrown, aspect=0.5,
                     minimum height=1.5cm, minimum width=1cm, font=\scriptsize, align=center, text=black!90, inner sep=3pt,
                     drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, fill=black!20, opacity=0.25}},
    dashboard/.style={draw=MyTabPurple, rectangle, rounded corners=5pt, align=center, font=\small, text=black!90,
                minimum width=7cm, minimum height=5cm, fill=MyTabLightPurple, inner sep=8pt,
                drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt, fill=black!20, opacity=0.25}},
    arrow/.style={-{Stealth[length=2.5mm, width=1.8mm]}, thick, draw=MyTabGray, shorten >=1pt, shorten <=1pt},
    lab/.style={font=\scriptsize, midway, fill=white, inner sep=1.5pt, text=MyTabGray!90!black}
  ]
  
  % Position dashboard on the right side first as reference
  \node[dashboard] at (7.5,0) (dash_display) {Observability Dashboard};
  
  % Inputs - positioned on the left with more space
  \node[inputnode] at (-9,0.7) (tqb_core) {TQB Core\\(52 items)};
  \node[inputnode] at (-9,-0.7) (tqb_synth) {TQB$^{++}$ Synthetic\\(e.g., FR - Finance)};

  % Evaluation Runner above LLM Pipeline
  \node[process] at (-3.5,2.5) (eval_runner) {Evaluation\\Runner};
  
  % System Under Test - below evaluation runner
  \node[svc] at (-3.5,0) (llm_pipeline) {LLM Pipeline\\Agent Under\\Test};
  
  % Metrics Storage - between pipeline and dashboard
  \node[datastore] at (0.5,0) (metrics_db) {AI\\Observability\\Server};

  % Connections with elbows to avoid overlaps
  \draw[arrow] (tqb_core.east) -- ++(1,0) |- (llm_pipeline.west);
  \draw[arrow] (tqb_synth.east) -- ++(1,0) |- (llm_pipeline.west) node[lab, below, pos=0, yshift=0.5mm] {test cases};
  % Connect evaluation runner to LLM pipeline
  \draw[arrow] (eval_runner.south) -- (llm_pipeline.north) node[lab, left, xshift=-0.5mm] {evaluates};
  
  % Connect LLM pipeline to metrics DB
  \draw[arrow] (llm_pipeline.east) -- (metrics_db.west) node[lab, below, yshift=-2mm] {telemetry};
  
  % Connect evaluation runner to metrics DB with elbow - fixed arrow
  \draw[arrow] (eval_runner.east) -- ++(1,0) |- (metrics_db.west) node[lab, above, pos=0.25] {metrics};
  
  % Connect metrics DB to dashboard
  \draw[arrow] (dash_display.west) -- (metrics_db.east) node[lab, yshift=-2mm] {query data};

  % Dashboard content (mock charts) - better aligned
  \node[draw, rectangle, fill=white, minimum width=2.8cm, minimum height=1.5cm, font=\tiny, align=center] 
    at ($(dash_display.north west)+(2cm, -1.3cm)$) (chart1) {Line Chart:\\Accuracy Over Time};
  \draw[gray!50] (chart1.south west) -- (chart1.north east);
  \draw[gray!50] (chart1.north west) -- (chart1.south east);

  \node[draw, rectangle, fill=white, minimum width=2.8cm, minimum height=1.5cm, font=\tiny, align=center] 
    at ($(dash_display.north east)+(-2cm, -1.3cm)$) (chart2) {Bar Chart:\\Per-Category Accuracy};
  \draw[gray!50] (chart2.south west) -- (chart2.north east);
  \draw[gray!50] (chart2.north west) -- (chart2.south east);

  % Dashboard metrics text
  \node[font=\scriptsize, text=black!70, align=center, text width=6cm] 
    at ($(dash_display.south)+(0,1.2cm)$) 
    {Tracks: Overall Accuracy, Latency, Token Usage,\\Cost per Query, Failure Modes per Category};
\end{tikzpicture}
